Echo-Memory: A Controlled Study of Memory in Action World Models

We present \textbf{Echo-Memory}, a controlled study of memory mechanisms in action-conditioned world models. These models generate multi-segment videos from a first frame, text prompt, and camera-action sequence, but their central failure is often memory rather than local image synthesis: after the camera leaves and returns, the scene or salient object may silently change. Existing memory designs are hard to compare because gains are entangled with backbone, training, retrieval, and evaluation differences. Echo-Memory fixes the action-to-video interface and varies only how history is stored and read by the generator. Under a shared video diffusion backbone, optimizer, camera-action representation, sampler, and evaluation pipeline, we compare raw context, compression-based memory, spatial summaries with different read-out paths, and state-space recurrence. This matched matrix separates four otherwise conflated axes: \emph{capacity}, \emph{compression}, \emph{read-out}, and \emph{recurrence}. We also evaluate memory through a three-branch protocol: replay quality, in-domain loop revisit, and open-domain return probes. The branches routinely disagree, showing that replay fidelity is not a sufficient proxy for remembering a world. Three findings follow. Raw context is a strong capacity baseline and improves open-domain return far more than it improves replay metrics. Compactness is not a free substitute for capacity: aggressive spatial and hybrid-compression memories lose the salient evidence needed for return. Finally, block-wise state-space recurrence is the strongest open-domain return mechanism in our matrix, showing that the structure of implicit memory matters as much as the decision to use it. These results provide a compact protocol for studying memory in action world models beyond isolated replay metrics.

==> fig/qwen_edit_first_frame_pipeline.tikz <==
\definecolor{echoAccent}{HTML}{BF5276}
\definecolor{echoDark}{HTML}{2A2026}
\definecolor{echoMuted}{HTML}{6E646A}
\definecolor{echoLine}{HTML}{EAD9DF}

\begin{tikzpicture}[
  font=\small,
  box/.style={
    draw=echoLine,
    rounded corners=8pt,
    line width=0.7pt,
    fill=white,
    minimum width=3.2cm,
    minimum height=2.25cm,
    align=center,
    inner sep=8pt
  },
  badge/.style={
    circle,
    fill=echoAccent,
    text=white,
    font=\bfseries\scriptsize,
    minimum size=5.5mm,
    inner sep=0pt
  },
  title/.style={
    font=\bfseries\small,
    text=echoDark,
    align=center
  },
  note/.style={
    font=\footnotesize,
    text=echoMuted,
    align=center
  },
  flow/.style={
    -latex,
    draw=echoAccent,
    line width=0.9pt
  }
]

\node[box] (p) at (0,0) {};
\node[box] (e) at (4.25,0) {};
\node[box] (v) at (8.50,0) {};
\node[box] (s) at (12.75,0) {};

\foreach \n/\num/\name in {p/01/Prompt bank,e/02/Qwen Edit,v/03/Variants,s/04/Return pool} {
  \node[badge] at ([xshift=-1.24cm,yshift=0.82cm]\n.center) {\num};
  \node[title,anchor=west] at ([xshift=-0.86cm,yshift=0.82cm]\n.center) {\name};
}

\foreach \i in {0,...,4} {
  \draw[echoMuted!55,fill=white,line width=0.35pt]
    ([xshift={-0.55cm+0.08cm*\i},yshift={0.16cm-0.08cm*\i}]p.center)
    rectangle ++(1.15cm,0.26cm);
}
\node[note] at ([yshift=-0.74cm]p.center) {20 held-out\\scene prompts};

\draw[echoMuted!55,rounded corners=2pt,fill=white,line width=0.45pt]
  ([xshift=-0.66cm,yshift=-0.05cm]e.center) rectangle ++(1.32cm,0.55cm);
\draw[echoLine,line width=1.4pt] ([xshift=-0.45cm,yshift=0.30cm]e.center) -- ++(0.58cm,0);
\draw[echoLine,line width=1.4pt] ([xshift=-0.45cm,yshift=0.13cm]e.center) -- ++(0.76cm,0);
\fill[echoAccent] ([xshift=0.45cm,yshift=0.11cm]e.center) ellipse (0.17cm and 0.05cm);
\node[note] at ([yshift=-0.74cm]e.center) {insert identity\\anchor object};

\foreach \r in {0,1} {
  \foreach \c in {0,1,2,3} {
    \draw[echoMuted!55,fill=white,line width=0.35pt]
      ([xshift={-0.78cm+0.52cm*\c},yshift={0.20cm-0.38cm*\r}]v.center)
      rectangle ++(0.34cm,0.18cm);
    \fill[echoAccent] ([xshift={-0.51cm+0.52cm*\c},yshift={0.29cm-0.38cm*\r}]v.center)
      circle (0.025cm);
  }
}
\node[note] at ([yshift=-0.74cm]v.center) {8 first frames\\per prompt};

\foreach \r in {0,1,2} {
  \foreach \c in {0,1,2,3,4} {
    \draw[echoMuted!55,fill=white,line width=0.32pt]
      ([xshift={-0.82cm+0.40cm*\c},yshift={0.28cm-0.28cm*\r}]s.center)
      rectangle ++(0.26cm,0.13cm);
  }
}
\node[note] at ([yshift=-0.74cm]s.center) {20 $\times$ 8 held-out\\first frames};

\draw[flow] (p.east) -- (e.west);
\draw[flow] (e.east) -- (v.west);
\draw[flow] (v.east) -- (s.west);

\end{tikzpicture}

